Multi-Strided Access Patterns to Boost Hardware Prefetching

Important memory-bound kernels, such as linear algebra, convolutions, and stencils, rely on SIMD instructions as well as optimizations targeting improved vectorized data traversal and data re-use to attain satisfactory performance. On on temporary CPU architectures, the hardware prefetcher is of key importance for efficient utilization of the memory hierarchy. In this paper, we demonstrate that transforming a memory access pattern consisting of a single stride to one that concurrently accesses multiple strides, can boost the utilization of the hardware prefetcher, and in turn improves the performance of memory-bound kernels significantly. Using a set of micro-benchmarks, we establish that accessing memory in a multi-strided manner enables more cache lines to be concurrently brought into the cache, resulting in improved cache hit ratios and higher effective memory bandwidth without the introduction of costly software prefetch instructions. Subsequently, we show that multi-strided variants of a collection of six memory-bound dense compute kernels outperform state-of-the-art counterparts on three different micro-architectures. More specifically, for kernels among which Matrix Vector Multiplication, Convolution Stencil and kernels from PolyBench, we achieve significant speedups of up to 12.55x over Polly, 2.99x over MKL, 1.98x over OpenBLAS, 1.08x over Halide and 1.87x over OpenCV. The code transformation to take advantage of multi-strided memory access is a natural extension of the loop unroll and loop interchange techniques, allowing this method to be incorporated into compiler pipelines in the future.

==> texfiles/plots/kernels/bicg.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}
  \begin{axis}[
  width=\linewidth,
      xlabel={Number of stride unrolls},
      ylabel={Throughput (GiB/s)},
      % legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4,cells={anchor=west}},
      title={Throughput of bicg with hardware prefetching},
      xmin=-2,
      xmax=52,
      height=5cm,
      ymax=1.9,
      ymin=0.8,
      % ymin=650000000,
      % ymax=1500000000,
      % xtick={1, 2, 4, 8, 16, 32},
      % scaled y ticks=true,
      % title style={yshift=2mm},
      % colorbar, % Enable color bar to show gradient
      colormap name=viridis, % You can choose other color maps as well
      % colorbar style={
      %   title={Unrolls}, % Label for the colorbar
      %   title style={font=\small}, % Adjust label position and style
      % },
  ]

    \addplot[
      thick,
      color=red,
      dashdotted,
    ] 
    coordinates {(-2, 1.26041267566381) (52, 1.26041267566381)};
    % \addlegendentry{No unroll}

    \addplot[
      thick,
      color=green!50!black,
      dashed,
    ] 
    coordinates {(-2, 1.26619248297882) (52, 1.26619248297882)};
    % \addlegendentry{Optimal unroll single-strided}
    
    \addplot[
      scatter,only marks,
      color=blue,
      thick,
      mark=*,
      dotted,
      mark options={solid},
      scatter src=explicit, % use explicit source for coloring
      point meta=explicit, % use values from column for the point meta (color)
    ] 
    table[
      x index=4,
      y index=9,
      meta index=3,
      col sep=comma
    ] {data/practice/bicg.csv};

  \end{axis}
\end{tikzpicture}
% \caption{Throughput for the computational part of the bicg kernel.}
% \label{fig:bicg}
% \end{figure}



==> texfiles/plots/kernels/bicg_nohwpf.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}
  \begin{axis}[
  width=\linewidth,
      xlabel={Number of stride unrolls},
      % ylabel={Throughput (GiB/s)},
      % legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4,cells={anchor=west}},
      title={Throughput of bicg without hardware prefetching},
      xmin=-2,
      xmax=52,
      height=5cm,
      ymax=1.9,
      ymin=0.8,
      % ymin=650000000,
      % ymax=1500000000,
      % xtick={1, 2, 4, 8, 16, 32},
      % scaled y ticks=true,
      % title style={yshift=2mm},
      colorbar, % Enable color bar to show gradient
      colormap name=viridis, % You can choose other color maps as well
      colorbar style={
        ytick={0,10,20,30,40,50},
        title={Unrolls}, % Label for the colorbar
        title style={font=\small}, % Adjust label position and style
      },
  ]

    \addplot[
      thick,
      color=red,
      dashdotted,
    ] 
    coordinates {(-2, 0.974896490556652) (52, 0.974896490556652)};
    % \addlegendentry{No unroll}

    \addplot[
      thick,
      color=green!50!black,
      dashed,
    ] 
    coordinates {(-2, 0.984615529807646) (52, 0.984615529807646)};
    % \addlegendentry{Optimal unroll single-strided}
    
    \addplot[
      scatter,only marks,
      color=blue,
      thick,
      mark=*,
      dotted,
      mark options={solid},
      scatter src=explicit, % use explicit source for coloring
      point meta=explicit, % use values from column for the point meta (color)
    ] 
    table[
      x index=4,
      y index=9,
      meta index=3,
      col sep=comma
    ] {data/practice/bicg_nohwpf.csv};

  \end{axis}
\end{tikzpicture}
% \caption{Throughput for the computational part of the bicg kernel.}
% \label{fig:bicg}
% \end{figure}



==> texfiles/plots/kernels/conv.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}
  \begin{axis}[
  width=1.2\linewidth,
      % xlabel={Number of strides},
      ylabel={Throughput (GiB/s)},
      ylabel style={xshift=-3cm},
      % legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4,cells={anchor=west}},
      title={Throughput of conv},
      xmin=-2,
      xmax=52,
      % ymin=650000000,
      % ymax=1500000000,
      % xtick={1, 2, 4, 8, 16, 32},
      % scaled y ticks=true,
      % title style={yshift=2mm},
      % colorbar, % Enable color bar to show gradient
      colormap name=viridis, % You can choose other color maps as well
      % colorbar style={
      %   title={Unrolls}, % Label for the colorbar
      %   title style={font=\small}, % Adjust label position and style
      % },
      height=4cm,
  ]

    \addplot[
      thick,
      color=red,
      dashdotted,
    ] 
    coordinates {(-2, 1.90793038852828) (52, 1.90793038852828)};
    % \addlegendentry{No unroll}

    \addplot[
      thick,
      color=green!50!black,
      dashed,
    ] 
    coordinates {(-2, 2.56808905969405) (52, 2.56808905969405)};
    % \addlegendentry{Optimal unroll single-strided}
    
    \addplot[
      scatter,only marks,
      color=blue,
      thick,
      mark=*,
      dotted,
      mark options={solid},
      scatter src=explicit, % use explicit source for coloring
      point meta=explicit, % use values from column for the point meta (color)
    ] 
    table[
      x index=4,
      y index=9,
      meta index=3,
      col sep=comma
    ] {data/striding/conv.csv};

  \end{axis}
\end{tikzpicture}
% \caption{Throughput for the conv kernel.}
% \label{fig:conv}
% \end{figure}



==> texfiles/plots/kernels/doitgen.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}
  \begin{axis}[
  width=1.2\linewidth,
      % xlabel={Number of strides},
      % ylabel={Throughput (GiB/s)},
      % legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4,cells={anchor=west}},
      title={Throughput of doitgen},
      xmin=-2,
      xmax=52,
      % ymin=650000000,
      % ymax=1500000000,
      % xtick={1, 2, 4, 8, 16, 32},
      % scaled y ticks=true,
      % title style={yshift=2mm},
      % colorbar, % Enable color bar to show gradient
      colormap name=viridis, % You can choose other color maps as well
      % colorbar style={
      %   title={Unrolls}, % Label for the colorbar
      %   title style={font=\small}, % Adjust label position and style
      % },
      height=4cm,
  ]

    \addplot[
      thick,
      color=red,
      dashdotted,
    ] 
    coordinates {(-2, 2.03705591592615) (52, 2.03705591592615)};
    % \addlegendentry{No unroll}

    \addplot[
      thick,
      color=green!50!black,
      dashed,
    ] 
    coordinates {(-2, 2.04305561490391) (52, 2.04305561490391)};
    % \addlegendentry{Optimal unroll single-strided}
    
    \addplot[
      scatter,only marks,
      color=blue,
      thick,
      mark=*,
      dotted,
      mark options={solid},
      scatter src=explicit, % use explicit source for coloring
      point meta=explicit, % use values from column for the point meta (color)
    ] 
    table[
      x index=4,
      y index=9,
      meta index=3,
      col sep=comma
    ] {data/practice/doitgenli.csv};

  \end{axis}
\end{tikzpicture}
% \caption{Throughput for the computational part of the doitgen kernel.}
% \label{fig:doitgen}
% \end{figure}



==> texfiles/plots/kernels/gemverouter.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}
  \begin{axis}[
  width=1.2\linewidth,
      % xlabel={Number of strides},
      % ylabel={Throughput (GiB/s)},
      % legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4,cells={anchor=west}},
      title={Throughput of gemverouter},
      xmin=-2,
      xmax=52,
      % ymin=650000000,
      % ymax=1500000000,
      % xtick={1, 2, 4, 8, 16, 32},
      % scaled y ticks=true,
      % title style={yshift=2mm},
      % colorbar, % Enable color bar to show gradient
      colormap name=viridis, % You can choose other color maps as well
      % colorbar style={
      %   title={Unrolls}, % Label for the colorbar
      %   title style={font=\small}, % Adjust label position and style
      % },
      height=4cm,
  ]

    \addplot[
      thick,
      color=red,
      dashdotted,
    ] 
    coordinates {(-2, 1.50576945486955) (52, 1.50576945486955)};
    % \addlegendentry{No unroll}

    \addplot[
      thick,
      color=green!50!black,
      dashed,
    ] 
    coordinates {(-2, 1.51004668917426) (52, 1.51004668917426)};
    % \addlegendentry{Optimal unroll single-strided}
    
    \addplot[
      scatter,only marks,
      color=blue,
      thick,
      mark=*,
      dotted,
      mark options={solid},
      scatter src=explicit, % use explicit source for coloring
      point meta=explicit, % use values from column for the point meta (color)
    ] 
    table[
      x index=4,
      y index=9,
      meta index=3,
      col sep=comma
    ] {data/practice/gemverouter.csv};

  \end{axis}
\end{tikzpicture}
% \caption{Throughput for the computational rank-1 matrix update part of the gemver kernel.}
% \label{fig:gemverouter}
% \end{figure}



==> texfiles/plots/kernels/gemversum.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}
  \begin{axis}[
  width=1.2\linewidth,
      % xlabel={Number of strides},
      % ylabel={Throughput (GiB/s)},
      % legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4,cells={anchor=west}},
      title={Throughput of gemversum},
      xmin=-2,
      xmax=52,
      % ymin=650000000,
      % ymax=1500000000,
      % xtick={1, 2, 4, 8, 16, 32},
      % scaled y ticks=true,
      % title style={yshift=2mm},
      % colorbar, % Enable color bar to show gradient
      colormap name=viridis, % You can choose other color maps as well
      % colorbar style={
      %   title={Unrolls}, % Label for the colorbar
      %   title style={font=\small}, % Adjust label position and style
      % },
      height=4cm,
  ]

    \addplot[
      thick,
      color=red,
      dashdotted,
    ] 
    coordinates {(-2, 1.98399205186499) (52, 1.98399205186499)};
    % \addlegendentry{No unroll}

    \addplot[
      thick,
      color=green!50!black,
      dashed,
    ] 
    coordinates {(-2, 2.01048639131425) (52, 2.01048639131425)};
    % \addlegendentry{Optimal unroll single-strided}
    
    \addplot[
      scatter,only marks,
      color=blue,
      thick,
      mark=*,
      dotted,
      mark options={solid},
      scatter src=explicit, % use explicit source for coloring
      point meta=explicit, % use values from column for the point meta (color)
    ] 
    table[
      x index=4,
      y index=9,
      meta index=3,
      col sep=comma
    ] {data/practice/gemversum.csv};

  \end{axis}
\end{tikzpicture}
% \caption{Throughput for the computational vector sum part of the gemver kernel.}
% \label{fig:gemversum}
% \end{figure}



==> texfiles/plots/kernels/jacobi2d.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}
  \begin{axis}[
  width=1.2\linewidth,
      xlabel={Number of stride unrolls},
      % ylabel={Throughput (GiB/s)},
      legend style={at={(0.5,-0.4)}, anchor=north, legend columns=4,cells={anchor=west}},
      title={Throughput of jacobi2d},
      xmin=-2,
      xmax=52,
      % ymin=650000000,
      % ymax=1500000000,
      % xtick={1, 2, 4, 8, 16, 32},
      % scaled y ticks=true,
      % title style={yshift=2mm},
      % colorbar, % Enable color bar to show gradient
      colormap name=viridis, % You can choose other color maps as well
      % colorbar style={
      %   title={Unrolls}, % Label for the colorbar
      %   title style={font=\small}, % Adjust label position and style
      % },
      height=4cm,
  ]

    \addplot[
      thick,
      color=red,
      dashdotted,
    ] 
    coordinates {(-2, 2.48289280258745) (52, 2.48289280258745)};
    \addlegendentry{No unroll}

    \addplot[
      thick,
      color=green!50!black,
      dashed,
    ] 
    coordinates {(-2, 2.73149799371102) (52, 2.73149799371102)};
    \addlegendentry{Optimal unroll single-strided}
    
    \addplot[
      scatter,only marks,
      color=blue,
      thick,
      mark=*,
      dotted,
      mark options={solid},
      scatter src=explicit, % use explicit source for coloring
      point meta=explicit, % use values from column for the point meta (color)
    ] 
    table[
      x index=4,
      y index=9,
      meta index=3,
      col sep=comma
    ] {data/practice/jacobi2d.csv};

  \end{axis}
\end{tikzpicture}
% \caption{Throughput for the computational part of the jacobi2d kernel.}
% \label{fig:jacobi2d}
% \end{figure}



==> texfiles/plots/kernels/mxv.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}
  \begin{axis}[
  width=1.2\linewidth,
      % xlabel={Number of strides},
      % ylabel={Throughput (GiB/s)},
      % legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4,cells={anchor=west}},
      title={Throughput of mxv},
      xmin=-2,
      xmax=52,
      % ymin=650000000,
      % ymax=1500000000,
      % xtick={1, 2, 4, 8, 16, 32},
      % scaled y ticks=true,
      % title style={yshift=2mm},
      % colorbar, % Enable color bar to show gradient
      colormap name=viridis, % You can choose other color maps as well
      % colorbar style={
      %   title={Unrolls}, % Label for the colorbar
      %   title style={font=\small}, % Adjust label position and style
      % },
      height=4cm,
  ]

    \addplot[
      thick,
      color=red,
      dashdotted,
    ] 
    coordinates {(-2, 1.33476085056862) (52, 1.33476085056862)};
    % \addlegendentry{No unroll}

    \addplot[
      thick,
      color=green!50!black,
      dashed,
    ] 
    coordinates {(-2, 1.33763820234945) (52, 1.33763820234945)};
    % \addlegendentry{Optimal unroll single-strided}
    
    \addplot[
      scatter,only marks,
      color=blue,
      thick,
      mark=*,
      dotted,
      mark options={solid},
      scatter src=explicit, % use explicit source for coloring
      point meta=explicit, % use values from column for the point meta (color)
    ] 
    table[
      x index=4,
      y index=9,
      meta index=3,
      col sep=comma
    ] {data/practice/mxv.csv};

  \end{axis}
\end{tikzpicture}
% \caption{Throughput for the mxv kernel.}
% \label{fig:mxv}
% \end{figure}


